AlphaPilot: Autonomous Drone Racing

This paper presents a novel system for autonomous, vision-based drone racing combining learned data abstraction, nonlinear filtering, and time-optimal trajectory planning. The system has successfully been deployed at the first autonomous drone racing world championship: the 2019 AlphaPilot Challenge. Contrary to traditional drone racing systems, which only detect the next gate, our approach makes use of any visible gate and takes advantage of multiple, simultaneous gate detections to compensate for drift in the state estimate and build a global map of the gates. The global map and drift-compensated state estimate allow the drone to navigate through the race course even when the gates are not immediately visible and further enable to plan a near time-optimal path through the race course in real time based on approximate drone dynamics. The proposed system has been demonstrated to successfully guide the drone through tight race courses reaching speeds up to 8m/s and ranked second at the 2019 AlphaPilot Challenge.

==> images/dynamics/drone_dynamics.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drone_dynamics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{205.11835891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63833378)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dynamics/drone_dynamics.pdf}}%
    \put(-0.01242731,0.030){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$\bm{e}_x^\mathcal{I}$\end{tabular}}}}%
    \put(0.31370905,0.030){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$\bm{e}_y^\mathcal{I}$\end{tabular}}}}%
    \put(0.15284969,0.30126577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$\bm{e}_z^\mathcal{I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dynamics/drone_dynamics.pdf}}%
    \put(0.8414836,0.10555051){\color[rgb]{0,0,0.62745098}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$\bm{e}_x^\mathcal{B}$\end{tabular}}}}%
    \put(0.96789202,0.40328797){\color[rgb]{0,0,0.62745098}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$\bm{e}_y^\mathcal{B}$\end{tabular}}}}%
    \put(0.73,0.6085491373){\color[rgb]{0,0,0.62745098}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$\bm{e}_z^\mathcal{B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dynamics/drone_dynamics.pdf}}%
    \put(0.55122321,0.26881237){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$\bm{e}_x^\mathcal{C}$\end{tabular}}}}%
    \put(0.65610441,0.11777882){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$\bm{e}_y^\mathcal{C}$\end{tabular}}}}%
    \put(0.72856262,0.14169641){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$\bm{e}_z^\mathcal{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dynamics/drone_dynamics.pdf}}%
  \end{picture}%
\endgroup%


==> images/system_overview/system_overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_overview/system_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{524.99997394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2276829)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_overview/system_overview.pdf}}%
    \put(0.1,0.20571429){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\begin{tabular}[t]{l}Sensor Interface\end{tabular}}}}%
    \put(0.30000001,0.20571429){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\begin{tabular}[t]{l}Perception\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_overview/system_overview.pdf}}%
    \put(0.50000013,0.20571429){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\begin{tabular}[t]{l}State Estimation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_overview/system_overview.pdf}}%
    \put(0.7,0.20571429){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\begin{tabular}[t]{l}Planning \& Control\end{tabular}}}}%
    \put(0.89999996,0.20571417){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\begin{tabular}[t]{l}Drone Interface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_overview/system_overview.pdf}}%
    \put(0.09990799,0.05672992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}IMU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_overview/system_overview.pdf}}%
    \put(0.0991672,0.02767718){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Laser\\Rangefinder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system_overview/system_overview.pdf}}%
    \put(0.09990799,0.08530135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Camera 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{system_overview/system_overview.pdf}}%
    \put(0.09990799,0.11387277){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Camera 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{system_overview/system_overview.pdf}}%
    \put(0.09990799,0.1424442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Camera 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{system_overview/system_overview.pdf}}%
    \put(0.09990799,0.17101563){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Camera 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{system_overview/system_overview.pdf}}%
    \put(0.29202435,0.16767718){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Gate\\Detection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{system_overview/system_overview.pdf}}%
    \put(0.29202435,0.08522078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Visual\\Inertial\\Odometry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{system_overview/system_overview.pdf}}%
    \put(0.49916719,0.17093504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}EKF\\State\\Estimation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{system_overview/system_overview.pdf}}%
    \put(0.49916722,0.06767718){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}State\\Prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{system_overview/system_overview.pdf}}%
    \put(0.69916724,0.09624861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Position\\Control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{system_overview/system_overview.pdf}}%
    \put(0.69916724,0.0319629){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Attitude\\Control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{system_overview/system_overview.pdf}}%
    \put(0.89916722,0.0319629){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Angular\\Velocity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{system_overview/system_overview.pdf}}%
    \put(0.69916724,0.16053433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Path\\Planning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{system_overview/system_overview.pdf}}%
    \put(0.89916722,0.09624861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\small\begin{tabular}[t]{c}Total\\Thrust\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{system_overview/system_overview.pdf}}%
    \put(0.60000006,0.15857145){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\footnotesize\begin{tabular}[t]{c}gate map\end{tabular}}}}%
    \put(0.70000008,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\footnotesize\begin{tabular}[t]{c}trajectory\end{tabular}}}}%
    \put(0.70000008,0.05571428){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\footnotesize\begin{tabular}[t]{c}attitude\end{tabular}}}}%
    \put(0.50000013,0.09142854){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.05}\smash{\footnotesize\begin{tabular}[t]{c}vehicle state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{system_overview/system_overview.pdf}}%
  \end{picture}%
\endgroup%

